Gaussian Process Latent Factor Regression for Low-Data, High-Dimensional Output Problems

In the sciences, regression tasks often require predicting high-dimensional outputs from few training examples. Multi-output Gaussian processes excel in low-data regimes but typically struggle with high-dimensional outputs. Compress-then-predict pipelines such as PCA-GP (principal component analysis plus Gaussian process regression) handle high dimensionality, but rely on bases optimized for reconstruction rather than prediction. To address this gap, we propose a model that represents each output as a linear-Gaussian decoding of a low-dimensional latent state drawn from a Gaussian process prior. By analytically marginalizing the decoder weights, we couple compression and prediction in a single objective that scales to high-dimensional outputs. We refer to this model as Gaussian process latent factor regression (GPLFR). We demonstrate GPLFR by building the first spatially resolved emulator of global climate models for rocky exoplanets.

==> pgm.tex <==
% GPLFR plate diagram.
%
% This file is intentionally dual-purpose:
% - When compiled directly, it produces a standalone PDF.
% - When included from MAIN.tex, it emits only the TikZ picture.

\providecommand{\GPLFRPGM}{%
\begin{tikzpicture}[
    >=stealth,
    node distance=1.0cm,
    obs/.style={circle,draw,fill=gray!20,minimum size=26pt, inner sep=1pt},
    latent/.style={circle,draw,minimum size=26pt, inner sep=1pt},
    plate/.style={draw, rounded corners=5pt, draw=black!80},
    every edge/.style={draw, ->, shorten >=1pt}
]

% --- Nodes ---

% Per-latent GP hyperparameters (positioned higher to make q-plate taller)
\node[latent] (ell) at (-0.7, 2.5) {$\boldsymbol{\ell}_q$};
\node[latent] (eta) at (0.7, 2.5) {$\eta_q$};

\node[latent] (z) at (0, 0.0) {$z_i^{(q)}$};

% Observed input/output
\node[obs] (xi) at (-2.5, 0.0) {$\mathbf{x}_i$};
\node[obs] (yi) at (2.5, 0.0) {$\mathbf{y}_i$};

% Decoder globals (balanced around y, and far enough right to avoid plate overlap)
\node[latent] (B) at (4.7, 2.5) {$\mathbf{B}$};
\node[latent] (W) at (4.7, 0.9) {$\mathbf{W}$};
\node[latent] (sigma) at (4.7, -0.9) {$\sigma$};

% --- Plates ---

% Inner Plate (q=1...Dz) - intersects i-plate at z
\node[plate, fit=(ell) (eta) (z), inner xsep=0.30cm, inner ysep=0.30cm,
      label={[inner sep=3pt]above:{\small $q=1,\dots, D_z$}}] (plateQ) {};

% Outer Plate (i=1...N)
\node[plate, fit=(xi) (yi) (z), inner xsep=0.6cm, inner ysep=0.6cm,
      label={[inner sep=3pt]below left:{\small $i=1,\dots,N$}}] (plateN) {};

% --- Edges ---

% Into z
\draw (ell) edge (z);
\draw (eta) edge (z);
\draw (xi) edge (z);

% Into y
\draw (z) edge (yi);
\draw (B) edge (W);
\draw (W) edge (yi);
\draw (sigma) edge (yi);

% --- Info Box ---

\node[draw, rectangle, text width=7.1cm, align=left, right=1.2cm of W, yshift=0.3cm] (infobox) {
  \textbf{Variables:}\\[6pt]
  \hspace{0.8em}$\mathbf{x}_i \in \mathbb{R}^{D_x}$: input\\[4pt]
  \hspace{0.8em}$\mathbf{y}_i \in \mathbb{R}^{D_y}$: output\\[4pt]
  \hspace{0.8em}$\boldsymbol{\ell}_q \in \mathbb{R}_+^{D_x}$: kernel lengthscales\\[4pt]
  \hspace{0.8em}$\eta_q \in \mathbb{R}_+$: kernel amplitude\\[4pt]
  \hspace{0.8em}$z_{i}^{(q)} \in \mathbb{R}$: latent variable\\[4pt]
  \hspace{0.8em}$\mathbf{W} \in \mathbb{R}^{D_y \times D_z}$: decoder weights\\[4pt]
  \hspace{0.8em}$\sigma \in \mathbb{R}_+$: observation noise\\[4pt]
  \hspace{0.8em}$\mathbf{B} \in \mathbb{R}^{D_y \times D_y}$: output coregionalization matrix
};

\end{tikzpicture}%
}

\ifdefined\GPLFRPGMINMAIN
  \GPLFRPGM
\else
  \documentclass[tikz,border=10pt]{standalone}
  \usepackage{tikz, amsmath, amssymb}
  \usetikzlibrary{positioning,arrows.meta,fit}
  \begin{document}
  \GPLFRPGM
  \end{document}
\fi

